On the existence of Monge maps for the Gromov-Wasserstein problem

The Gromov--Wasserstein problem is a non-convex optimization problem over the polytope of transportation plans between two probability measures supported on two spaces, each equipped with a cost function evaluating similarities between points. Akin to the standard optimal transportation problem, it is natural to ask for conditions guaranteeing some structure on the optimizers, for instance if these are induced by a (Monge) map. We study this question in Euclidean spaces when the cost functions are either given by (i) inner products or (ii) squared distances, two standard choices in the literature. We establish the existence of an optimal map in case (i) and of an optimal 2-map (the union of the graphs of two maps) in case (ii), both under an absolute continuity condition on the source measure. Additionally, in case (ii) and in dimension one, we numerically design situations where optimizers of the Gromov--Wasserstein problem are 2-maps but are not maps. This suggests that our result cannot be improved in general for this cost. Still in dimension one, we additionally establish the optimality of monotone maps under some conditions on the measures, thereby giving insight on why such maps often appear to be optimal in numerical experiments.

==> figures/GD-final.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

    \begin{axis}[
    title={Final plan $\pi_f$ (iter.\@ 66)},
    xlabel={$x$},
    % ylabel={$y$},
    % xmin=-0.478403870761395, xmax=0.860483883693814,
    % ymin=-0.930368241667747, ymax=0.98424434363842,
    % xmin=-0.0923108819872141, xmax=0.860483883693814,
    % ymin=-0.930368241667747, ymax=0.98424434363842,
    xmin=-0.860483883693814, xmax=0.860483883693814,
    ymin=-0.98424434363842, ymax=0.98424434363842,
    grid = major,
    axis lines=left,
    axis equal,
    ]
    \addplot [draw=tabred, fill=tabred, mark=*, only marks,opacity=.6, draw opacity=0]
    table{%
    x  y
    -0.0475812740623951 -0.00340059632435441
    -0.0441303513944149 0.0977057367563248
    -0.0442190244793892 0.0718558132648468
    -0.0466805137693882 0.00833576358854771
    -0.0477646812796593 -0.108987741172314
    -0.0413817279040813 0.109386973083019
    -0.0483411774039268 -0.109251156449318
    -0.048307828605175 0.0838327631354332
    -0.0371303409337997 0.0613369047641754
    0.817175030708313 0.897216498851776
    -0.0482831038534641 -0.108428820967674
    -0.0447965525090694 0.110614284873009
    -0.036015722900629 -0.108963027596474
    -0.0438485108315945 0.0945742800831795
    0.0132665485143661 -0.0915598645806313
    -0.0454493500292301 0.0470575354993343
    -0.0483983010053635 -0.0836576446890831
    -0.0449897795915604 -0.00183166423812509
    -0.0481329299509525 0.0934909284114838
    0.00847463868558407 -0.0838896632194519
    -0.0201860945671797 0.110789969563484
    -0.0454405024647713 0.0466846711933613
    0.00794699043035507 -0.10198587924242
    -0.0438002422451973 0.0828163623809814
    -0.0487846024334431 -0.109610706567764
    -0.0438351295888424 0.0812704414129257
    -0.0448389202356339 0.0490087643265724
    -0.047769483178854 -0.109528876841068
    -0.0364673547446728 0.0948797687888145
    -0.0489671863615513 -0.109020784497261
    0.804644048213959 -0.843340396881104
    -0.0490020290017128 -0.109648950397968
    -0.0476549714803696 0.0018444717861712
    -0.0438759811222553 0.0812242925167084
    -0.0450367592275143 0.047038622200489
    -0.00652758218348026 -0.10457718372345
    -0.0476841442286968 -0.0261788815259933
    0.0341730751097202 -0.0964658558368683
    -0.0482552126049995 -0.105813428759575
    -0.0450278036296368 -0.0431392602622509
    -0.0453220792114735 0.0466888211667538
    -0.0454730838537216 0.10557959228754
    -0.0446379743516445 0.0966566875576973
    -0.0439731553196907 0.109578840434551
    -0.0489734932780266 -0.10903537273407
    -0.046284195035696 -0.109579287469387
    -0.0462511293590069 0.0215715114027262
    -0.0470862984657288 -0.0139435715973377
    -0.0438619293272495 0.10637903958559
    -0.0459479764103889 0.0467469207942486
    -0.0447905547916889 0.0636114850640297
    -0.0379205122590065 0.0914457887411118
    -0.0147720724344254 0.110659137368202
    -0.0452795699238777 0.0466407015919685
    0.0134735815227032 0.110991790890694
    -0.0483037307858467 -0.100258551537991
    -0.0478320382535458 -0.0571895390748978
    -0.0187774132937193 0.110866993665695
    -0.0449938513338566 0.0993728265166283
    -0.0436838045716286 0.0743295475840569
    -0.0154984556138515 0.0642513930797577
    -0.0482148230075836 -0.0983421355485916
    -0.046513669192791 0.0302988514304161
    -0.0447973273694515 0.101852312684059
    0.772858798503876 -0.81375914812088
    -0.0150513425469398 -0.0950996652245522
    -0.0488341301679611 -0.109095200896263
    0.558734118938446 0.855513453483582
    -0.0306842885911465 0.102204032242298
    -0.048664890229702 -0.108449772000313
    -0.0476398505270481 0.0466734692454338
    -0.0487281531095505 -0.102116376161575
    -0.0462375953793526 0.0470677465200424
    -0.0489896237850189 -0.109523631632328
    -0.0437434874475002 0.0641783475875854
    0.815857708454132 -0.703193187713623
    -0.0450068674981594 -0.0431612208485603
    0.0342482104897499 -0.110243208706379
    -0.0157681405544281 -0.108991578221321
    -0.0476663447916508 -0.0103251747786999
    -0.0437650494277477 0.0711103230714798
    0.259046137332916 -0.122416362166405
    0.0134525373578072 -0.0671508312225342
    -0.0443049035966396 0.110298775136471
    -0.0489722192287445 -0.109457820653915
    -0.0462229363620281 -0.108776450157166
    -0.0439266040921211 0.103450559079647
    -0.0452461540699005 0.0952032804489136
    -0.0445888079702854 0.109978541731834
    -0.0464168898761272 0.0215739142149687
    -0.0488363690674305 -0.109651520848274
    -0.0439438261091709 0.107009597122669
    -0.0251717530190945 0.102297611534595
    -0.020452544093132 -0.109555952250957
    -0.0438580699265003 0.106445752084255
    -0.0192825943231583 0.110856600105762
    -0.0436716377735138 0.074300192296505
    -0.035883292555809 0.0879584029316902
    -0.0453389137983322 0.0485817119479179
    -0.0447676591575146 0.109777428209782
    -0.0464421845972538 0.0215416569262743
    -0.0471973158419132 -0.109632275998592
    -0.0438513122498989 0.106677636504173
    -0.0439114719629288 0.0467464290559292
    -0.0359955914318562 -0.109192289412022
    -0.0482445061206818 -0.00181822525337338
    0.0022273832000792 -0.107356525957584
    -0.0451836325228214 0.0466696694493294
    -0.0480019599199295 -0.109633311629295
    -0.0447049923241138 0.0470405519008636
    -0.0483166500926018 -0.109632670879364
    -0.0442694015800953 0.0842185094952583
    };
    \end{axis}

    \end{tikzpicture}


==> figures/GD-initial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

    \begin{axis}[
    title={Initial plan $\pi_0$, (generated at random)},
    xlabel={$x$},
    ylabel={$y$},
    % xmin=-0.478403870761395, xmax=0.860483883693814,
    % ymin=-0.930368241667747, ymax=0.98424434363842,
    % xmin=-0.478403870761395, xmax=0.604240749776363,
    % ymin=-0.537739896774292, ymax=0.544925475120544,
    xmin=-0.860483883693814, xmax=0.860483883693814,
    ymin=-0.98424434363842, ymax=0.98424434363842,
    grid = major,
    axis lines=left,
    axis equal,
    ]
    \addplot [draw=tabred, fill=tabred, mark=*, only marks,opacity=.6, draw opacity=0]
    table{%
    x  y
    0.555029630661011 -0.0158676505088806
    -0.236768633127213 0.355503797531128
    0.544643044471741 0.104050576686859
    -0.194337338209152 -0.0446888208389282
    -0.283418506383896 -0.407166182994843
    -0.326179891824722 0.230781435966492
    -0.253536850214005 -0.248354732990265
    -0.139955550432205 0.245159804821014
    -0.176041215658188 0.456286549568176
    0.549169182777405 0.334675550460815
    -0.333650857210159 -0.431270480155945
    0.207398444414139 0.353976368904114
    0.156865984201431 -0.382931172847748
    -0.250565379858017 0.308950901031494
    0.261155754327774 -0.470198333263397
    -0.210368067026138 0.0642983317375183
    -0.169332355260849 -0.189902603626251
    0.392874985933304 -0.0384848713874817
    -0.289017468690872 0.260072827339172
    0.382877200841904 -0.194872617721558
    0.322315603494644 0.371125638484955
    0.05231574177742 0.108898401260376
    0.33347424864769 -0.237155020236969
    -0.31975182890892 0.493428528308868
    -0.0101818144321442 -0.30777645111084
    -0.221232026815414 0.152289867401123
    0.147978037595749 0.338643074035645
    -0.317791134119034 -0.303987145423889
    -0.400682240724564 0.395698249340057
    -0.146978765726089 -0.23452764749527
    0.512488603591919 -0.324599802494049
    -0.30556783080101 -0.445916712284088
    -0.0358024537563324 -0.0697241425514221
    -0.0912812650203705 0.187010586261749
    -0.323942273855209 0.0577062368392944
    0.280057102441788 -0.258328318595886
    -0.168274790048599 -0.110755920410156
    0.382387191057205 -0.300583899021149
    -0.29683730006218 -0.345050394535065
    0.149961620569229 -0.124405741691589
    -0.0355304777622223 0.0557541251182556
    -0.0407645404338837 0.284307897090912
    0.0247271358966827 0.27869176864624
    -0.0798503458499908 0.420502126216888
    0.00401011109352112 -0.488527834415436
    -0.413885325193405 -0.397468686103821
    0.395864278078079 0.0138669610023499
    0.0377726256847382 -0.093356728553772
    0.222262471914291 0.398219287395477
    -0.027001291513443 0.0481876134872437
    0.173529058694839 0.45062130689621
    0.095820277929306 0.258765935897827
    -0.185678154230118 0.278037309646606
    0.152429193258286 0.0925498604774475
    0.498135596513748 0.260421872138977
    -0.429192751646042 -0.429079830646515
    -0.0217974483966827 -0.17097008228302
    0.312465757131577 0.383726358413696
    0.0647160112857819 0.311473965644836
    0.247042804956436 0.186284482479095
    -0.275886982679367 0.11732143163681
    -0.0585298240184784 -0.398380994796753
    -0.131526082754135 0.0180906653404236
    -0.382843405008316 0.495713412761688
    0.428420037031174 -0.38513195514679
    0.318877905607224 -0.187862992286682
    -0.0301567018032074 -0.4527707695961
    0.485664933919907 0.403507351875305
    0.373182088136673 0.288419723510742
    -0.198172718286514 -0.407697439193726
    0.0928529798984528 0.129496157169342
    -0.263608783483505 -0.335467755794525
    -0.3370221555233 0.065843939781189
    0.0660794675350189 -0.414897620677948
    -0.204000979661942 0.12734979391098
    0.450773566961288 -0.339365720748901
    0.231547206640244 -0.112659335136414
    0.323924750089645 -0.452231049537659
    0.11105141043663 -0.288233816623688
    -0.207259505987167 -0.088228166103363
    0.0673986375331879 0.209961175918579
    0.383201092481613 -0.45745986700058
    0.259228736162186 -0.397888660430908
    -0.405101984739304 0.356888294219971
    -0.369065493345261 -0.243187546730042
    -0.124457567930222 -0.386952579021454
    -0.102398365736008 0.367921233177185
    -0.30541530251503 0.167475700378418
    -0.425343066453934 0.165306985378265
    0.201642423868179 0.0133430957794189
    -0.0095919668674469 -0.405273020267487
    0.185787290334702 0.493967235088348
    -0.386108547449112 0.228136360645294
    -0.322127968072891 -0.394426882266998
    -0.143171042203903 0.381069421768188
    0.413891106843948 0.289939701557159
    0.225552827119827 0.196329057216644
    -0.245900183916092 0.161448657512665
    0.0844146907329559 0.154719233512878
    -0.179586321115494 0.306278169155121
    0.301403194665909 0.0181658864021301
    -0.177426904439926 -0.306294500827789
    -0.38782075047493 0.394672214984894
    -0.0506928861141205 0.0619080066680908
    0.140196830034256 -0.43829607963562
    0.365351229906082 -0.035691499710083
    0.38993713259697 -0.171832323074341
    0.265565484762192 0.102889955043793
    -0.260365158319473 -0.223024189472198
    -0.323181599378586 0.0323825478553772
    -0.317005842924118 -0.293777823448181
    -0.266747921705246 0.394475519657135
    };
    \end{axis}

    \end{tikzpicture}


==> figures/GD-obj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

    \begin{axis}[
    title={Objective function $\Ff(X,Y)$},
    xlabel={Iterations},
    xmin=-3.25, xmax=68.25,
    ymin=-0.0133060135878623, ymax=0.0390243952162564,
    grid = major,
    axis lines=left,
    ]
    \addplot[very thick, no marks, tabblue]
    table {%
    0 0.0366457402706146
    1 0.0128296026960015
    2 0.00764693738892674
    3 0.00516638578847051
    4 0.0037919997703284
    5 0.00292218313552439
    6 0.0023217792622745
    7 0.00190227513667196
    8 0.00157574948389083
    9 0.00134416075889021
    10 0.00114074978046119
    11 0.000998637056909502
    12 0.000866047223098576
    13 0.00076767144491896
    14 0.000676982395816594
    15 0.000603142834734172
    16 0.000542129680979997
    17 0.000482635397929698
    18 0.000441085547208786
    19 0.000394769042031839
    20 0.000358618883183226
    21 0.000328242749674246
    22 0.000294765632133931
    23 0.000271784490905702
    24 0.000246440700720996
    25 0.000222068309085444
    26 0.000205642892979085
    27 0.000186464632861316
    28 0.000164534663781524
    29 0.000155049579916522
    30 0.000136664952151477
    31 0.000118492491310462
    32 0.000111368106445298
    33 9.13372787181288e-05
    34 7.99107947386801e-05
    35 7.14088673703372e-05
    36 5.07369404658675e-05
    37 4.42669843323529e-05
    38 3.13138007186353e-05
    39 1.63891818374395e-05
    40 5.7496945373714e-06
    41 -1.32657296489924e-05
    42 -1.94765452761203e-05
    43 -4.64202603325248e-05
    44 -5.04592899233103e-05
    45 -7.56503432057798e-05
    46 -8.77406564541161e-05
    47 -0.000117279996629804
    48 -0.000136992719490081
    49 -0.000163182790856808
    50 -0.000196536770090461
    51 -0.000234442006330937
    52 -0.000290850817691535
    53 -0.000317854166496545
    54 -0.000384356826543808
    55 -0.00048568716738373
    56 -0.000578868668526411
    57 -0.000735051580704749
    58 -0.000863353256136179
    59 -0.0012065467890352
    60 -0.00146772898733616
    61 -0.00207047536969185
    62 -0.00256216758862138
    63 -0.00445789750665426
    64 -0.00563399493694305
    65 -0.0109273586422205
    };
    \end{axis}

    \end{tikzpicture}


==> figures/illu_gw_separated.tex <==

% \begin{tikzpicture}[line cap=round,line join=round]
%     \def\margin{.5}
%     \def\K{7}
%     \def\diam{4}
%     \def\height{1.5}
%     \def\vertical{4}
%     \def\spacearrow{.35}
%     \def\borellength{.75}
%     \def\shade{15}
%     % mu
%     \draw[tabred,fill=tabred!\shade]
%         (0,0)..controls +(70:\diam*0.1) and +(180:\diam*0.1)..
%         (\diam/5,0.5*\height)..controls +(0:\diam*0.1) and +(180:\diam*0.1)..
%         (2*\diam/5,0.5*\height)..controls +(0:\diam*0.1) and +(180:\diam*0.2)..
%         (3*\diam/4,1*\height)..controls +(0:\diam*0.2) and +(110:\diam*0.1)..
%         (\diam,0);
%     \draw[tabred,fill=tabred!\shade,xshift=\K cm]
%         (0,0)..controls +(70:\diam*0.1) and +(180:\diam*0.3)..
%         % (\diam/4,2/3*\height)..controls +(0:\diam*0.1) and +(180:\diam*0.1)..
%         (\diam/3,.75*\height)..controls +(0:\diam*0.3) and +(140:\diam*0.3)..
%         % (3*\diam/4,1*\height)..controls +(0:\diam*0.1) and +(110:\diam*0.1)..
%         (\diam,0);
%     \draw node[tabred,above] at (-\margin,0) {$\mu$};
%     \draw node[tabred,above right] at (.2,0) {$\mu_1$};
%     \draw node[tabred,above right] at (.2+\K,0) {$\tau_{K\pushonly}\mu_2$};
%     % nu
%     \draw[tabblue,fill=tabblue!\shade,yshift=-\vertical cm]
%         (0,0)..controls +(70:\diam*0.1) and +(180:\diam*0.1)..
%         (\diam/4,1*\height)..controls +(0:\diam*0.1) and +(180:\diam*0.1)..
%         (\diam/2,0.5*\height)..controls +(0:\diam*0.1) and +(180:\diam*0.1)..
%         (3*\diam/4,2/3*\height)..controls +(0:\diam*0.1) and +(110:\diam*0.1)..
%         (\diam,0);
%     \draw[tabblue,fill=tabblue!\shade,xshift=\K cm,yshift=-\vertical cm]
%         (0,0)..controls +(70:\diam*0.1) and +(180:\diam*0.1)..
%         (\diam/4,4/5*\height)..controls +(0:\diam*0.1) and +(180:\diam*0.1)..
%         (\diam/2,0.4*\height)..controls +(0:\diam*0.1) and +(180:\diam*0.1)..
%         (3*\diam/4,4/5*\height)..controls +(0:\diam*0.1) and +(110:\diam*0.1)..
%         (\diam,0);
%     \draw node[tabblue,above] at (-\margin,-\vertical) {$\nu_{\vphantom{1}}$};
%     \draw node[tabblue,above right] at (.2,-\vertical) {$\nu_1$};
%     \draw node[tabblue,above right] at (.2+\K,-\vertical) {$\tau_{K\pushonly}\nu_2$};
%     % axis
%     \draw[->] (0-\margin,0) -- (\K+\diam+\margin,0);
%     \draw node[above right] at (\K +\diam+\margin,0) {$\mathcal{X}$};
%     \draw[->,yshift=-\vertical cm] (0-\margin,0) -- (\K +\diam+\margin,0);
%     \draw node[above right] at (\K +\diam+\margin,-\vertical) {$\mathcal{Y}$};
%     % constants
%     \draw[<->,opacity=1,dashed] (0,-\vertical-\spacearrow) -- (\diam,-\vertical-\spacearrow) node[midway,below] {$\Delta=\operatorname{diam}(A)$};
%     % \draw[<->,opacity=1,dashed] (0,-\height-\vertical-\spacearrow) -- (\diam,-\height-\vertical-\spacearrow) node[midway,below] {$\Delta=\operatorname{diam}(A)$};
%     % \draw[<->,opacity=1,dashed] (\diam/2,-\height-\vertical+0.1) -- (\K+\diam/2,-\height-\vertical+0.1) node[midway,below] {$K$};
%     \draw[<->,opacity=1,dashed] (\diam/2,-\vertical-3*\spacearrow) -- (\K+\diam/2,-\vertical-3*\spacearrow) node[midway,below] {$K$};
%     % borel sets
%     \draw[line width=2pt,tabred] (1.25,0) -- (1.25+\borellength,0) node[midway,below] (X) {$X$};
%     \draw[line width=2pt,tabred] (2.75,0) -- (2.75+\borellength,0) node[midway,below] (X') {$X'$};
%     \draw[line width=2pt,tabred] (1.75+\K,0) -- (1.75+\borellength+\K,0) node[midway,below] (X'') {$X''$};
%     \draw[line width=2pt,tabblue] (1.25,-\vertical) -- (1.25+\borellength,-\vertical) node[midway,above] (Y) {$Y$};
%     \draw[line width=2pt,tabblue] (2.75,-\vertical) -- (2.75+\borellength,-\vertical) node[midway,above] (Y') {$Y'$};
%     \draw[line width=2pt,tabblue] (1.75+\K,-\vertical) -- (1.75+\borellength+\K,-\vertical) node[midway,above] (Y'') {$Y''$};
%     \draw[->] (X) -- (Y);
%     \draw[->] (X') -- (Y'') node[near start,left] {$\pi_1\ $};
%     \draw[->] (X'') -- (Y') node[near start,right] {$\ \pi_2$};
%     \draw[->,dashed] (X') -- (Y') node[midway,left] {$\tilde\pi_1$};
%     \draw[->,dashed] (X'') -- (Y'') node[midway,left] {$\tilde\pi_2$};
% \end{tikzpicture}




\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
    \def\margin{.5}
    \def\K{7}
    \def\diaml{4}
    \def\height{1.5}
    \def\vertical{4}
    \def\spacearrow{.4}
    \def\borellength{.75}
    \def\shade{15}
    \def\ellip{1}
    \def\spacesq{1.2}
    
    \filldraw [fill=black!5, draw=none] (0,0) rectangle (\diaml,\diaml);
    \filldraw [fill=black!5, draw=none] (\K,\K) rectangle (\K+\diaml,\K+\diaml);
    % mu
    \draw[tabred,fill=tabred!\shade]
        (0,0)..controls +(-70:\diaml*0.1) and +(180:\diaml*0.1)..
        (\diaml/5,-0.5*\height)..controls +(0:\diaml*0.1) and +(180:\diaml*0.1)..
        (2*\diaml/5,-0.5*\height)..controls +(0:\diaml*0.1) and +(180:\diaml*0.2)..
        (3*\diaml/4,-1*\height)..controls +(0:\diaml*0.2) and +(-110:\diaml*0.1)..
        (\diaml,0);
    \draw[tabred,fill=tabred!\shade,xshift=\K cm]
        (0,0)..controls +(-70:\diaml*0.1) and +(180:\diaml*0.3)..
        % (\diaml/4,2/3*\height)..controls +(0:\diaml*0.1) and +(180:\diaml*0.1)..
        (\diaml/3,-.75*\height)..controls +(0:\diaml*0.3) and +(-140:\diaml*0.3)..
        % (3*\diaml/4,1*\height)..controls +(0:\diaml*0.1) and +(110:\diaml*0.1)..
        (\diaml,0);
    \draw node[tabred,below] at (\K/2+\diaml/2,0) {$\mu$};
    \draw node[tabred,below right] at (.2,0) {$\mu_1$};
    \draw node[tabred,below right] at (.2+\K,0) {$\tau_{K\pushonly}\mu_2$};
    % nu
    \draw[tabblue,fill=tabblue!\shade]
        (0,0)..controls +(160:\diaml*0.1) and +(-90:\diaml*0.1)..
        (-1*\height,\diaml/4)..controls +(90:\diaml*0.1) and +(-90:\diaml*0.1)..
        (-0.5*\height,\diaml/2)..controls +(90:\diaml*0.1) and +(-90:\diaml*0.1)..
        (-2/3*\height,3*\diaml/4)..controls +(90:\diaml*0.1) and +(200:\diaml*0.1)..
        (0,\diaml);
    \draw[tabblue,fill=tabblue!\shade,yshift=\K cm]
        (0,0)..controls +(160:\diaml*0.1) and +(-90:\diaml*0.1)..
        (-4/5*\height,\diaml/4)..controls +(90:\diaml*0.1) and +(-90:\diaml*0.1)..
        (-0.4*\height,\diaml/2)..controls +(90:\diaml*0.1) and +(-90:\diaml*0.1)..
        (-4/5*\height,3*\diaml/4)..controls +(90:\diaml*0.1) and +(200:\diaml*0.1)..
        (0,\diaml);
    \draw node[tabblue,left] at (0,\K/2+\diaml/2) {$\nu$};
    \draw node[tabblue,above right,rotate=90] at (0,0.2) {$\nu_1$};
    \draw node[tabblue,above right,rotate=90] at (0,0.2+\K) {$\tau_{K\pushonly}\nu_2$};
    % axis
    \draw (0,0-\margin) -- (0,\K/2+\diaml/2-\ellip);
    \draw[dashed] (0,\K/2+\diaml/2-\ellip) -- (0,\K/2+\diaml/2+\ellip);
    \draw[->] (0,\K/2+\diaml/2+\ellip) -- (0,\K+\diaml+\margin);
    \draw node[above right] at (0,\K+\diaml+\margin) {$\mathcal{Y}$};
    % \draw[->] (0-\margin,0) -- (\K+\diaml+\margin,0);
    \draw (0-\margin,0) -- (\K/2+\diaml/2-\ellip,0);
    \draw[dashed] (\K/2+\diaml/2-\ellip,0) -- (\K/2+\diaml/2+\ellip,0);
    \draw[->] (\K/2+\diaml/2+\ellip,0) -- (\K+\diaml+\margin,0);
    \draw node[above right] at (\K +\diaml+\margin,0) {$\mathcal{X}$};
    % constants
    \draw[<->,opacity=1,dashed] (-\height-\spacearrow,0) -- (-\height-\spacearrow,\diaml) node[midway,above,rotate=90] {$\Delta=\diam(A)$};
    % \draw[<->,opacity=1,dashed] (0,-\height-\vertical-\spacearrow) -- (\diaml,-\height-\vertical-\spacearrow) node[midway,below] {$\Delta=\operatorname{diam}(A)$};
    % \draw[<->,opacity=1,dashed] (\diaml/2,-\height-\vertical+0.1) -- (\K+\diaml/2,-\height-\vertical+0.1) node[midway,below] {$K$};
    \draw[<->,opacity=1,dashed] (-\height-3*\spacearrow,\diaml/2) -- (-\height-3*\spacearrow,\K+\diaml/2) node[midway,above,rotate=90] {$K$};
    % \draw[->] (X) -- (Y);
    % \draw[->] (X') -- (Y'') node[near start,left] {$\pi_1\ $};
    % \draw[->] (X'') -- (Y') node[near start,right] {$\ \pi_2$};
    % \draw[->,dashed] (X') -- (Y') node[midway,left] {$\tilde\pi_1$};
    % \draw[->,dashed] (X'') -- (Y'') node[midway,left] {$\tilde\pi_2$};
    \draw[opacity=1,dotted] (\diaml,0) -- (\diaml,\K+\diaml);
    \draw[opacity=1,dotted] (\K,0) -- (\K,\K+\diaml);
    % \draw[opacity=1,dotted] (\K+\diaml,0) -- (\K+\diaml,\K+\diaml);
    \draw[opacity=1,dotted] (0,\diaml) -- (\K+\diaml,\diaml);
    \draw[opacity=1,dotted] (0,\K) -- (\K+\diaml,\K);
    \draw (\diaml/2,\diaml/2) node (pi11) {$\pi_{11}$};
    \draw (\diaml/2+\K,\diaml/2) node (pi21) {$\pi_{21}$};
    \draw (\diaml/2,\diaml/2+\K) node (pi12) {$\pi_{12}$};
    \draw (\diaml/2+\K,\diaml/2+\K) node (pi22) {$\pi_{22}$};
    \draw[->] (\K+\diaml/2-\spacesq,\diaml/2) -- (\diaml/2+\spacesq,\diaml/2) node[midway,above] {$\tilde\pi_{11}$};
    \draw[->] (\diaml/2,\K+\diaml/2-\spacesq) -- (\diaml/2,\diaml/2+\spacesq) node[midway,right] {$\tilde\pi_{11}$};
    \draw[->] (\diaml/2+\K,\diaml/2+\spacesq) -- (\diaml/2+\K,\K+\diaml/2-\spacesq) node[midway,left] {$\tilde\pi_{22}$};
    % \draw[->] (pi12) -- (pi22) node[midway,below] {$\tilde\pi_{22}$};
    \draw[->] (\diaml/2+\spacesq,\K+\diaml/2) -- (\K+\diaml/2-\spacesq,\K+\diaml/2) node[midway,above] {$\tilde\pi_{22}$};
    % \draw[opacity=1,dotted] (0,\K+\diaml) -- (\K+\diaml,\K+\diaml);
\end{tikzpicture}

==> figures/stab_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.45]

\begin{axis}[
    xlabel={$m$},
    xmin=-0.194213820111278, xmax=0.194213820111278,
    ymin=-0.290182883647815, ymax=-0.263666083991494,
    grid = major,
    axis lines=left,
    ]
    \addplot[ultra thick, no marks, tabblue]
table {%
-0.155742431435461 -0.275380102915412
-0.153651929000085 -0.275380102915317
-0.15156142656471 -0.275380102915663
-0.149470924129335 -0.275380102987755
-0.147380421693959 -0.275380102911988
-0.145289919258584 -0.275380102915687
-0.143199416823209 -0.275380102915632
-0.141108914387834 -0.27538010291483
-0.139018411952458 -0.275380102911644
-0.136927909517083 -0.275380102912229
-0.134837407081708 -0.275380102911161
-0.132746904646332 -0.275380102911209
-0.130656402210957 -0.275380102913941
-0.128565899775582 -0.27538010291118
-0.126475397340206 -0.275380102928466
-0.124384894904831 -0.275380102912072
-0.122294392469456 -0.275380102958045
-0.12020389003408 -0.275380102977565
-0.118113387598705 -0.275380102915782
-0.11602288516333 -0.275380102924645
-0.113932382727954 -0.275380102937224
-0.111841880292579 -0.275380102924637
-0.109751377857204 -0.275380102921386
-0.107660875421828 -0.274984380875121
-0.105570372986453 -0.27307776242602
-0.103479870551078 -0.267583241731402
-0.101389368115703 -0.264871393066782
-0.0992988656803272 -0.269701906821325
-0.0972083632449519 -0.273747309218643
-0.0951178608095766 -0.276763076781454
-0.0930273583742013 -0.278452821547287
-0.0909368559388259 -0.279813236302683
-0.0888463535034506 -0.280699860365686
-0.0867558510680753 -0.28176530988425
-0.0846653486327 -0.282626579964681
-0.0825748461973247 -0.283285925684313
-0.0804843437619494 -0.284162356477211
-0.0783938413265741 -0.284596226405426
-0.0763033388911987 -0.285460495863862
-0.0742128364558234 -0.285695449385922
-0.0721223340204481 -0.285892615172939
-0.0700318315850728 -0.286140632459021
-0.0679413291496975 -0.286291203951305
-0.0658508267143222 -0.286528382400582
-0.0637603242789468 -0.286661385181496
-0.0616698218435715 -0.286874006233074
-0.0595793194081962 -0.287008310556664
-0.0574888169728209 -0.287203025927852
-0.0553983145374456 -0.28731435847981
-0.0533078121020703 -0.287490792079257
-0.051217309666695 -0.287601645619975
-0.0491268072313197 -0.287759349811789
-0.0470363047959443 -0.287847550132569
-0.044945802360569 -0.287987820154035
-0.0428552999251937 -0.288070168457747
-0.0407647974898184 -0.288188981177386
-0.0386742950544431 -0.288253888132255
-0.0365837926190678 -0.288362513098762
-0.0344932901836924 -0.288504547888517
-0.0324027877483171 -0.288552644712416
-0.0303122853129418 -0.2886241279915
-0.0282217828775665 -0.288666286619716
-0.0261312804421912 -0.288726360913962
-0.0240407780068159 -0.288802376062399
-0.0219502755714406 -0.288830628490637
-0.0198597731360652 -0.288868156612365
-0.0177692707006899 -0.288913102027494
-0.0156787682653146 -0.288926480081151
-0.0135882658299393 -0.288954796580086
-0.011497763394564 -0.288966902554207
-0.00940726095918867 -0.288976148368565
-0.00731675852381336 -0.288977574572528
-0.00522625608843805 -0.288976667376545
-0.00313575365306271 -0.288957787719671
-0.00104525121768739 -0.288923093581993
0.00104525121768792 -0.288923093581994
0.00313575365306323 -0.288957787719671
0.00522625608843855 -0.288976667376545
0.00731675852381386 -0.288977574572528
0.00940726095918917 -0.288976148368565
0.0114977633945645 -0.288966902554208
0.0135882658299398 -0.288954796580086
0.0156787682653151 -0.28892648008115
0.0177692707006904 -0.288913102027494
0.0198597731360657 -0.288868156612365
0.0219502755714411 -0.288830628490636
0.0240407780068164 -0.288802376062399
0.0261312804421917 -0.288726360913963
0.028221782877567 -0.288666286619716
0.0303122853129423 -0.2886241279915
0.0324027877483176 -0.288552644712416
0.034493290183693 -0.288504547888517
0.0365837926190683 -0.288362513098762
0.0386742950544436 -0.288253888132256
0.0407647974898189 -0.288188981177385
0.0428552999251942 -0.288070168457747
0.0449458023605695 -0.287987820154035
0.0470363047959448 -0.287847550132569
0.0491268072313202 -0.287759349811789
0.0512173096666955 -0.287601645619975
0.0533078121020708 -0.287490792079257
0.0553983145374461 -0.28731435847981
0.0574888169728214 -0.287203025927852
0.0595793194081967 -0.287008310556665
0.061669821843572 -0.286874006233074
0.0637603242789474 -0.286661385181495
0.0658508267143227 -0.286528382400582
0.067941329149698 -0.286291203951305
0.0700318315850733 -0.286140632459021
0.0721223340204486 -0.285892615172939
0.0742128364558239 -0.285695449385923
0.0763033388911993 -0.285460495863862
0.0783938413265746 -0.284596226405427
0.0804843437619499 -0.284162356477211
0.0825748461973252 -0.283285925684313
0.0846653486327005 -0.282626579964682
0.0867558510680758 -0.28176530988425
0.0888463535034511 -0.280699860365683
0.0909368559388264 -0.279813236302684
0.0930273583742018 -0.278452821547288
0.0951178608095771 -0.276763076781455
0.0972083632449524 -0.273747309218644
0.0992988656803277 -0.269701906821326
0.101389368115703 -0.264871393066782
0.103479870551078 -0.267583241731403
0.105570372986454 -0.273077762426022
0.107660875421829 -0.274984380875123
0.109751377857204 -0.275380102921387
0.11184188029258 -0.275380102924638
0.113932382727955 -0.275380102937226
0.11602288516333 -0.275380102924646
0.118113387598706 -0.275380102915784
0.120203890034081 -0.275380102977567
0.122294392469456 -0.275380102958047
0.124384894904831 -0.275380102912074
0.126475397340207 -0.275380102928468
0.128565899775582 -0.275380102911182
0.130656402210957 -0.275380102913942
0.132746904646333 -0.275380102911211
0.134837407081708 -0.275380102911163
0.136927909517083 -0.27538010291223
0.139018411952459 -0.275380102911646
0.141108914387834 -0.275380102914831
0.143199416823209 -0.275380102915633
0.145289919258585 -0.275380102915689
0.14738042169396 -0.275380102911989
0.149470924129335 -0.275380102987756
0.151561426564711 -0.275380102915665
0.153651929000086 -0.275380102915319
0.155742431435461 -0.275380102915413
};
\addplot [thick, dashed]
table {%
-0.155742431435461 -0.275380102915412
-0.155742431435461 -0.290182883647815
} node[above right] {$m_\text{min}$};
\addplot [thick, dashed]
table {%
0.155742431435461 -0.275380102915413
0.155742431435461 -0.290182883647815
} node[above left] {$m_\text{max}$};
\addplot[ultra thick, tabblue, only marks, mark=*]
table {%
-0.155742431435461 -0.275380102915412
0.155742431435461 -0.275380102915413
};
\end{axis}
\end{tikzpicture}


==> figures/stab_25.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.45]

\begin{axis}[
    xlabel={$m$},
    xmin=-0.194213820111278, xmax=0.194213820111278,
    ymin=-0.298275232893912, ymax=-0.279511366424687,
    grid = major,
    axis lines=left,
    ]
    \addplot[ultra thick, no marks, tabblue]
table {%
-0.16323869942782 -0.29420231353058
-0.161047575945567 -0.29420231353281
-0.158856452463314 -0.294202313530255
-0.156665328981062 -0.294202313542228
-0.154474205498809 -0.29420231354487
-0.152283082016557 -0.294202313543036
-0.150091958534304 -0.294202313546145
-0.147900835052051 -0.294202313597041
-0.145709711569799 -0.294202313531916
-0.143518588087546 -0.294202313530501
-0.141327464605293 -0.294202313554674
-0.139136341123041 -0.294202313529766
-0.136945217640788 -0.294202313549925
-0.134754094158536 -0.294202313578277
-0.132562970676283 -0.294202313577799
-0.13037184719403 -0.294202313574221
-0.128180723711778 -0.294202313540318
-0.125989600229525 -0.294202313539246
-0.123798476747272 -0.294202313530204
-0.12160735326502 -0.294202313533479
-0.119416229782767 -0.294202313542627
-0.117225106300515 -0.2942023135335
-0.115033982818262 -0.294202313530682
-0.112842859336009 -0.29420231355232
-0.110651735853757 -0.294202313532388
-0.108460612371504 -0.29420231352961
-0.106269488889252 -0.293662003464201
-0.104078365406999 -0.283835622656074
-0.101887241924746 -0.282329170559471
-0.0996961184424937 -0.280364269446016
-0.0975049949602411 -0.282663909440542
-0.0953138714779885 -0.286618941589105
-0.0931227479957358 -0.287823038417687
-0.0909316245134832 -0.288747284047929
-0.0887405010312306 -0.28940306775179
-0.086549377548978 -0.290045396928863
-0.0843582540667254 -0.290690228706021
-0.0821671305844728 -0.29133998132021
-0.0799760071022201 -0.291660691648057
-0.0777848836199675 -0.292296848159351
-0.0755937601377149 -0.292611398746729
-0.0734026366554623 -0.292928548312571
-0.0712115131732097 -0.293541044594295
-0.0690203896909571 -0.29384092002434
-0.0668292662087044 -0.294140977350911
-0.0646381427264518 -0.294430575669961
-0.0624470192441992 -0.29471422157062
-0.0602558957619466 -0.294992688276769
-0.058064772279694 -0.295263736570535
-0.0558736487974413 -0.295523587445989
-0.0536825253151887 -0.295775806092435
-0.0514914018329361 -0.296028200829168
-0.0493002783506835 -0.296264321705584
-0.0471091548684309 -0.296487481539318
-0.0449180313861783 -0.296535813038205
-0.0427269079039257 -0.29668954933424
-0.040535784421673 -0.296869332477093
-0.0383446609394204 -0.296909103237188
-0.0361535374571678 -0.29702454875784
-0.0339624139749152 -0.297063059685438
-0.0317712904926626 -0.297151951060367
-0.0295801670104099 -0.297248783882658
-0.0273890435281573 -0.297272446193699
-0.0251979200459047 -0.297325150689385
-0.0230067965636521 -0.297339704430846
-0.0208156730813995 -0.297377963155265
-0.0186245495991469 -0.297408687000258
-0.0164334261168942 -0.297413887443075
-0.0142423026346416 -0.297422329872583
-0.012051179152389 -0.29742003337139
-0.0098600556701364 -0.297416842358672
-0.00766893218788378 -0.297390534298154
-0.00547780870563117 -0.297313637251217
-0.00328668522337855 -0.297266341387402
-0.00109556174112593 -0.297192861103505
0.00109556174112671 -0.297192861103506
0.00328668522337933 -0.297266341387402
0.00547780870563194 -0.297313637251217
0.00766893218788456 -0.297390534298153
0.00986005567013717 -0.297416842358671
0.0120511791523898 -0.297420033371391
0.0142423026346424 -0.297422329872583
0.016433426116895 -0.297413887443074
0.0186245495991476 -0.297408687000259
0.0208156730814003 -0.297377963155266
0.0230067965636529 -0.297339704430846
0.0251979200459055 -0.297325150689386
0.0273890435281581 -0.2972724461937
0.0295801670104107 -0.297248783882659
0.0317712904926633 -0.297151951060367
0.033962413974916 -0.297063059685437
0.0361535374571686 -0.29702454875784
0.0383446609394212 -0.296909103237188
0.0405357844216738 -0.296869332477093
0.0427269079039264 -0.296689549334241
0.044918031386179 -0.296535813038206
0.0471091548684316 -0.296487481539318
0.0493002783506843 -0.296264321705586
0.0514914018329369 -0.296028200829168
0.0536825253151895 -0.295775806092436
0.0558736487974421 -0.29552358744599
0.0580647722796948 -0.295263736570536
0.0602558957619474 -0.294992688276769
0.0624470192442 -0.29471422157062
0.0646381427264526 -0.294430575669961
0.0668292662087052 -0.294140977350912
0.0690203896909578 -0.29384092002434
0.0712115131732105 -0.293541044594295
0.0734026366554631 -0.292928548312572
0.0755937601377157 -0.292611398746728
0.0777848836199683 -0.29229684815935
0.0799760071022209 -0.29166069164806
0.0821671305844735 -0.291339981320211
0.0843582540667261 -0.290690228706022
0.0865493775489788 -0.290045396928864
0.0887405010312314 -0.289403067751791
0.090931624513484 -0.288747284047931
0.0931227479957366 -0.28782303841769
0.0953138714779893 -0.286618941589107
0.0975049949602418 -0.282663909440544
0.0996961184424945 -0.280364269446017
0.101887241924747 -0.282329170559473
0.104078365407 -0.283835622656077
0.106269488889252 -0.293662003464205
0.108460612371505 -0.294202313529613
0.110651735853758 -0.29420231353239
0.11284285933601 -0.294202313552323
0.115033982818263 -0.294202313530684
0.117225106300515 -0.294202313533503
0.119416229782768 -0.294202313542629
0.121607353265021 -0.294202313533483
0.123798476747273 -0.294202313530207
0.125989600229526 -0.294202313539249
0.128180723711779 -0.29420231354032
0.130371847194031 -0.294202313574224
0.132562970676284 -0.294202313577802
0.134754094158536 -0.29420231357828
0.136945217640789 -0.294202313549927
0.139136341123042 -0.294202313529769
0.141327464605294 -0.294202313554678
0.143518588087547 -0.294202313530504
0.145709711569799 -0.294202313531918
0.147900835052052 -0.294202313597044
0.150091958534305 -0.294202313546148
0.152283082016557 -0.294202313543038
0.15447420549881 -0.294202313544873
0.156665328981063 -0.29420231354223
0.158856452463315 -0.294202313530257
0.161047575945568 -0.294202313532812
0.16323869942782 -0.294202313530582
};
\addplot [thick, dashed]
table {%
-0.16323869942782 -0.29420231353058
-0.16323869942782 -0.298275232893912
};
\addplot [thick, dashed]
table {%
0.16323869942782 -0.294202313530582
0.16323869942782 -0.298275232893912
};
\addplot[ultra thick, tabblue, only marks, mark=*]
table {%
-0.16323869942782 -0.29420231353058
0.16323869942782 -0.294202313530582
};
\end{axis}

\end{tikzpicture}


==> figures/stab_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.45]

\begin{axis}[
    xlabel={$m$},
    xmin=-0.194213820111278, xmax=0.194213820111278,
    ymin=-0.307315740861217, ymax=-0.287759251986567,
    grid = major,
    axis lines=left,
    ]
    \addplot[ultra thick, no marks, tabblue]
table {%
-0.167274033518982 -0.304517718566687
-0.165028744478459 -0.304517718568742
-0.162783455437935 -0.304517718570363
-0.160538166397412 -0.304517718568679
-0.158292877356889 -0.304517718637609
-0.156047588316366 -0.304517718567961
-0.153802299275842 -0.304517718573297
-0.151557010235319 -0.304517718625788
-0.149311721194796 -0.304517718580195
-0.147066432154273 -0.304517718580947
-0.144821143113749 -0.3045177185773
-0.142575854073226 -0.304517718586349
-0.140330565032703 -0.304517718597216
-0.13808527599218 -0.304517718598273
-0.135839986951656 -0.304517718565065
-0.133594697911133 -0.304517718568947
-0.13134940887061 -0.304517718639642
-0.129104119830087 -0.30451771856813
-0.126858830789564 -0.304517718587666
-0.12461354174904 -0.304517718565426
-0.122368252708517 -0.304517718594188
-0.120122963667994 -0.304517718568907
-0.117877674627471 -0.304517718565332
-0.115632385586947 -0.30451771856642
-0.113387096546424 -0.304517718567446
-0.111141807505901 -0.304517718565243
-0.108896518465378 -0.304517718545104
-0.106651229424854 -0.296954358568909
-0.104405940384331 -0.295086143931261
-0.102160651343808 -0.290640125735379
-0.0999153623032845 -0.288557274208142
-0.0976700732627613 -0.289340746876728
-0.095424784222238 -0.292098838299968
-0.0931794951817148 -0.293285863763
-0.0909342061411915 -0.294109239275629
-0.0886889171006683 -0.294839822874232
-0.0864436280601451 -0.295372997474895
-0.0841983390196218 -0.295905292043517
-0.0819530499790986 -0.296441039473682
-0.0797077609385753 -0.296965635697388
-0.0774624718980521 -0.29722601702299
-0.0752171828575288 -0.297745192259393
-0.0729718938170056 -0.29800311597306
-0.0707266047764823 -0.298306263952383
-0.0684813157359591 -0.298742860686472
-0.0662360266954358 -0.298981938238562
-0.0639907376549126 -0.299210806282578
-0.0617454486143894 -0.299433059286501
-0.0595001595738661 -0.299655688711825
-0.0572548705333429 -0.299863500888779
-0.0550095814928196 -0.300063151232501
-0.0527642924522964 -0.300254465410563
-0.0505190034117731 -0.300439775460125
-0.0482737143712499 -0.300609584333982
-0.0460284253307266 -0.300650778686716
-0.0437831362902034 -0.300757744896106
-0.0415378472496801 -0.300886329007365
-0.0392925582091569 -0.30100221947025
-0.0370472691686336 -0.301111586503159
-0.0348019801281104 -0.30121391027529
-0.0325566910875872 -0.301305175367807
-0.0303114020470639 -0.301384993481121
-0.0280661130065407 -0.301490227132168
-0.0258208239660174 -0.301555586045821
-0.0235755349254942 -0.301569823953897
-0.0213302458849709 -0.301591192122879
-0.0190849568444477 -0.301598322595057
-0.0168396678039244 -0.301603028075171
-0.0145943787634012 -0.30159432680194
-0.0123490897228779 -0.301586095549947
-0.0101038006823547 -0.30154924826321
-0.00785851164183143 -0.301491211580021
-0.0056132226013082 -0.301398189251549
-0.00336793356078494 -0.301304339396397
-0.0011226445202617 -0.301198781007987
0.00112264452026153 -0.301198781007986
0.0033679335607848 -0.301304339396397
0.00561322260130803 -0.30139818925155
0.0078585116418313 -0.301491211580021
0.0101038006823545 -0.30154924826321
0.0123490897228778 -0.301586095549947
0.014594378763401 -0.301594326801939
0.0168396678039243 -0.301603028075171
0.0190849568444475 -0.301598322595057
0.0213302458849708 -0.301591192122879
0.023575534925494 -0.301569823953897
0.0258208239660173 -0.301555586045821
0.0280661130065405 -0.301490227132168
0.0303114020470638 -0.301384993481121
0.032556691087587 -0.301305175367807
0.0348019801281103 -0.30121391027529
0.0370472691686335 -0.301111586503159
0.0392925582091567 -0.301002219470249
0.04153784724968 -0.300886329007365
0.0437831362902032 -0.300757744896106
0.0460284253307265 -0.300650778686716
0.0482737143712497 -0.300609584333981
0.050519003411773 -0.300439775460125
0.0527642924522962 -0.300254465410563
0.0550095814928195 -0.300063151232501
0.0572548705333427 -0.299863500888779
0.059500159573866 -0.299655688711825
0.0617454486143892 -0.299433059286501
0.0639907376549124 -0.299210806282578
0.0662360266954357 -0.298981938238561
0.0684813157359589 -0.298742860686472
0.0707266047764822 -0.298306263952382
0.0729718938170054 -0.298003115973061
0.0752171828575287 -0.297745192259393
0.0774624718980519 -0.29722601702299
0.0797077609385752 -0.296965635697387
0.0819530499790984 -0.296441039473682
0.0841983390196217 -0.295905292043516
0.0864436280601449 -0.295372997474895
0.0886889171006681 -0.294839822874232
0.0909342061411914 -0.294109239275629
0.0931794951817147 -0.293285863763004
0.0954247842222379 -0.292098838299968
0.0976700732627611 -0.289340746876729
0.0999153623032844 -0.288557274208142
0.102160651343808 -0.290640125735379
0.104405940384331 -0.295086143931261
0.106651229424854 -0.296954358568909
0.108896518465377 -0.304517718545103
0.111141807505901 -0.304517718565242
0.113387096546424 -0.304517718567445
0.115632385586947 -0.304517718566419
0.11787767462747 -0.304517718565331
0.120122963667994 -0.304517718568907
0.122368252708517 -0.304517718594187
0.12461354174904 -0.304517718565425
0.126858830789563 -0.304517718587666
0.129104119830087 -0.30451771856813
0.13134940887061 -0.304517718639641
0.133594697911133 -0.304517718568946
0.135839986951656 -0.304517718565065
0.13808527599218 -0.304517718598272
0.140330565032703 -0.304517718597214
0.142575854073226 -0.30451771858635
0.144821143113749 -0.3045177185773
0.147066432154273 -0.304517718580947
0.149311721194796 -0.304517718580195
0.151557010235319 -0.304517718625787
0.153802299275842 -0.304517718573296
0.156047588316366 -0.30451771856796
0.158292877356889 -0.304517718637609
0.160538166397412 -0.304517718568679
0.162783455437935 -0.304517718570363
0.165028744478459 -0.304517718568742
0.167274033518982 -0.304517718566687
};
\addplot [thick, dashed]
table {%
-0.167274033518982 -0.304517718566687
-0.167274033518982 -0.307315740861217
};
\addplot [thick, dashed]
table {%
0.167274033518982 -0.304517718566687
0.167274033518982 -0.307315740861217
};
\addplot[ultra thick, tabblue, only marks, mark=*]
table {%
-0.167274033518982 -0.304517718566687
0.167274033518982 -0.304517718566687
};
\end{axis}

\end{tikzpicture}


==> figures/stab_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.45]

\begin{axis}[
    xlabel={$m$},
    xmin=-0.194213820111278, xmax=0.194213820111278,
    ymin=-0.335194226489427, ymax=-0.304544811107574,
    grid = major,
    axis lines=left,
    ]
    \addplot[ultra thick, no marks, tabblue]
table {%
-0.17655801828298 -0.331891980335707
-0.174188111997303 -0.331891980319862
-0.171818205711625 -0.331891980283592
-0.169448299425948 -0.331891980223302
-0.16707839314027 -0.331891980243792
-0.164708486854592 -0.331891980263956
-0.162338580568915 -0.331891980286217
-0.159968674283237 -0.331891980247376
-0.15759876799756 -0.331891980285448
-0.155228861711882 -0.331891980281795
-0.152858955426204 -0.331891980278678
-0.150489049140527 -0.33189198026967
-0.148119142854849 -0.331891980230003
-0.145749236569172 -0.331891980218381
-0.143379330283494 -0.33189198026904
-0.141009423997816 -0.331891980235271
-0.138639517712139 -0.331891980245376
-0.136269611426461 -0.331891980236535
-0.133899705140784 -0.331891980234786
-0.131529798855106 -0.331891980237326
-0.129159892569429 -0.331891980281328
-0.126789986283751 -0.331891980316321
-0.124420079998073 -0.331891980319116
-0.122050173712396 -0.33189198032223
-0.119680267426718 -0.331891980219255
-0.117310361141041 -0.331891980221669
-0.114940454855363 -0.331891980219858
-0.112570548569685 -0.331891980305998
-0.110200642284008 -0.331891980243904
-0.10783073599833 -0.331287847826922
-0.105460829712653 -0.330572527047089
-0.103090923426975 -0.326160446720041
-0.100721017141297 -0.323476623849002
-0.0983511108556199 -0.318617854744208
-0.0959812045699423 -0.314451563818012
-0.0936112982842647 -0.311780522830264
-0.0912413919985871 -0.307290484313763
-0.0888714857129096 -0.30631739164939
-0.086501579427232 -0.305931684452569
-0.0841316731415544 -0.305847057261295
-0.0817617668558768 -0.306225122056043
-0.0793918605701992 -0.306719707898304
-0.0770219542845216 -0.30745833888048
-0.074652047998844 -0.307963295225527
-0.0722821417131664 -0.308345071579
-0.0699122354274888 -0.308689571387006
-0.0675423291418113 -0.308823636646417
-0.0651724228561337 -0.309090908398651
-0.0628025165704561 -0.309307871553507
-0.0604326102847785 -0.309543536678146
-0.0580627039991009 -0.309783972735727
-0.0556927977134233 -0.30990452907952
-0.0533228914277457 -0.310067206398183
-0.0509529851420681 -0.310221809017009
-0.0485830788563905 -0.31032126586718
-0.046213172570713 -0.310412832980105
-0.0438432662850354 -0.310491619071646
-0.0414733599993578 -0.310595864116286
-0.0391034537136802 -0.310664756134108
-0.0367335474280026 -0.310714651604707
-0.034363641142325 -0.310754824592714
-0.0319937348566474 -0.310772806989539
-0.0296238285709698 -0.31078712506486
-0.0272539222852923 -0.310790032166037
-0.0248840159996147 -0.310778157852204
-0.0225141097139371 -0.310761086218631
-0.0201442034282595 -0.310735123517862
-0.0177742971425819 -0.310694345336652
-0.0154043908569043 -0.310627228156053
-0.0130344845712267 -0.310579712144007
-0.0106645782855491 -0.310501633602625
-0.00829467199987158 -0.310311126112664
-0.00592476571419398 -0.310172326882364
-0.00355485942851638 -0.310074688943368
-0.00118495314283881 -0.309914842104535
0.00118495314283878 -0.309914842104535
0.00355485942851638 -0.310074688943368
0.00592476571419395 -0.310172326882363
0.00829467199987155 -0.310311126112665
0.0106645782855491 -0.310501633602625
0.0130344845712267 -0.310579712144006
0.0154043908569043 -0.310627228156053
0.0177742971425819 -0.310694345336651
0.0201442034282595 -0.310735123517862
0.0225141097139371 -0.310761086218631
0.0248840159996147 -0.310778157852205
0.0272539222852922 -0.310790032166037
0.0296238285709698 -0.31078712506486
0.0319937348566474 -0.310772806989539
0.034363641142325 -0.310754824592714
0.0367335474280026 -0.310714651604707
0.0391034537136802 -0.310664756134108
0.0414733599993578 -0.310595864116285
0.0438432662850354 -0.310491619071646
0.0462131725707129 -0.310412832980105
0.0485830788563905 -0.31032126586718
0.0509529851420681 -0.310221809017009
0.0533228914277457 -0.310067206398182
0.0556927977134233 -0.309904529079519
0.0580627039991009 -0.309783972735727
0.0604326102847785 -0.309543536678146
0.0628025165704561 -0.309307871553507
0.0651724228561336 -0.309090908398651
0.0675423291418112 -0.308823636646417
0.0699122354274888 -0.308689571387006
0.0722821417131664 -0.308345071579
0.074652047998844 -0.307963295225526
0.0770219542845216 -0.307458338880479
0.0793918605701992 -0.306719707898304
0.0817617668558768 -0.306225122056043
0.0841316731415543 -0.305847057261295
0.086501579427232 -0.305931684452569
0.0888714857129095 -0.306317391649391
0.0912413919985871 -0.307290484313762
0.0936112982842647 -0.311780522830264
0.0959812045699423 -0.314451563818012
0.0983511108556199 -0.318617854744208
0.100721017141297 -0.323476623849002
0.103090923426975 -0.326160446720041
0.105460829712653 -0.330572527047089
0.10783073599833 -0.331287847826922
0.110200642284008 -0.331891980243903
0.112570548569685 -0.331891980305998
0.114940454855363 -0.331891980219857
0.117310361141041 -0.33189198022167
0.119680267426718 -0.331891980219255
0.122050173712396 -0.331891980322229
0.124420079998073 -0.331891980319116
0.126789986283751 -0.331891980316321
0.129159892569429 -0.331891980281327
0.131529798855106 -0.331891980237326
0.133899705140784 -0.331891980234787
0.136269611426461 -0.331891980236535
0.138639517712139 -0.331891980245377
0.141009423997816 -0.331891980235271
0.143379330283494 -0.331891980269039
0.145749236569172 -0.33189198021838
0.148119142854849 -0.331891980230003
0.150489049140527 -0.33189198026967
0.152858955426204 -0.331891980278678
0.155228861711882 -0.331891980281795
0.15759876799756 -0.331891980285447
0.159968674283237 -0.331891980247376
0.162338580568915 -0.331891980286216
0.164708486854592 -0.331891980263955
0.16707839314027 -0.331891980243793
0.169448299425948 -0.331891980223302
0.171818205711625 -0.331891980283591
0.174188111997303 -0.331891980319861
0.17655801828298 -0.331891980335706
};
\addplot [thick, dashed]
table {%
-0.17655801828298 -0.331891980335707
-0.17655801828298 -0.335194226489427
};
\addplot [thick, dashed]
table {%
0.17655801828298 -0.331891980335706
0.17655801828298 -0.335194226489427
};
\addplot[ultra thick, tabblue, only marks, mark=*]
table {%
-0.17655801828298 -0.331891980335707
0.17655801828298 -0.331891980335706
};
\end{axis}

\end{tikzpicture}


==> figures/submod_GW.tex <==
\begin{tikzpicture}[scale=1]
    % constants
    \def\lim{0.7}
    \def\C{0.1}
    \def\eps{0.1}
    \def\samples{50}
    \def\xmargin{0.2}
    % plot
    \begin{axis}[
            axis x line=middle,
            axis y line=middle,
            % xtick=\empty,
            % ytick=\empty,
            xticklabels=\empty,
            yticklabels=\empty,
            xlabel={$x$},
            ylabel={$y$},
            xmin=-\lim-\xmargin,
            ymin=-\lim,
            xmax=\lim+\xmargin,
            ymax=\lim,
            % x=5cm,
            % y=5cm,
            axis on top,
            axis equal
            ]
        % grid
        \draw[draw=none, name path=up] (-\lim-\xmargin,\lim) -- (0,\lim);
        \draw[draw=none, name path=upright] (0,\lim+1) -- (\lim+\xmargin,\lim+1);
        \draw[draw=none, name path=down] (0,-\lim) -- (\lim+\xmargin,-\lim);
        \draw[draw=none, name path=downleft] (-\lim-\xmargin,-\lim-1) -- (0,-\lim-1);
        \draw[draw=none, name path=axisleft] (-\lim-\xmargin,0) -- (0,0);
        \draw[draw=none, name path=axisright] (0,0) -- (\lim+\xmargin,0);
        \draw[draw=none, name path=axisleftA] (-\lim-\xmargin,0) -- (0-\eps,0);
        \draw[draw=none, name path=axisleftB] (0-\eps,0) -- (0,0);
        \draw[draw=none, name path=axisrightA] (0+\eps,0) -- (\lim+\xmargin,0);
        \draw[draw=none, name path=axisrightB] (0,0) -- (0+\eps,0);
        \draw[draw=none, name path=upB] (0-\eps,\lim+1) -- (0,\lim+1);
        \draw[draw=none, name path=downB] (0,-\lim-1) -- (0+\eps,-\lim-1);
        % \draw[black, opacity=0.3, very thin,dashed] (-\lim,-\lim) grid (\lim,\lim);
        % domain
        % \filldraw[fill=tabblue, fill opacity=.1, name path=D] (-0.5,-0.5) rectangle (0.5,0.5);
        % \node at (-\lim-\xmargin,-0.5) [below right] {$\supp(\mu)\times\supp(\nu)$};
        % \draw[->] (-\lim+0.1, -0.5) to[bend left=+20] (-0.5, -0.4);
        % hyperbole
        \addplot[color=tabblue, domain=-\lim-\xmargin:-\eps, samples=\samples, name path=S1, thick]{-\C/x};
        \addplot[color=tabblue, domain=\eps:\lim+\xmargin, samples=\samples, name path=S2, thick]{-\C/x};
        \node[tabblue] at (0.18,-\lim+0.05) [right] {$x\mapsto -m/x$};
        % \addplot[fill=tabred!10, fill opacity=1] fill between[of=up and S1];
        % \addplot[fill=tabred!10, fill opacity=1] fill between[of=S2 and down];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=axisleftA and S1];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=axisright and upright];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=downleft and axisleft];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=S2 and axisrightA];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=axisleftB and upB];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=downB and axisrightB];
        % nodes
        \node[opacity=.7] at (0.5,0.5) {$\nearrow$};
        \node[opacity=.7] at (-0.5,-0.5) {$\nearrow$};
        % \node[opacity=.5] at (-0.5,0.5) {$\searrow$};
        % \node[opacity=.5] at (0.5,-0.5) {$\searrow$};
        \def\xa{-0.45}
        \def\xb{0.2}
        \def\ya{-0.2}
        \def\yb{0.1}
        \def\xab{-0.65}
        \def\xbb{-0.22}
        \def\yab{0.3}
        \def\ybb{0.6}
        % rectangle
        % \draw[tabred, dashed,opacity=.6] (\xab,\yab) rectangle (\xbb,\ybb);
        \draw[tabred, dashed] (\xab,\yab) rectangle (\xbb,\ybb);
        \draw[fill=white] (\xa,\ya) rectangle (\xb,\yb);
        \draw[tabred, fill=tabred!10] (\xa,\ya) rectangle (\xb,\yb);
        % circles
        \def\size{1.6}
        % \fill[tabred] (\xa,\ya) circle[radius=\size pt];
        \fill[tabred] (\xa,\yb) circle[radius=\size pt];
        \fill[tabred] (\xb,\ya) circle[radius=\size pt];
        \fill[tabred, opacity=.6] (\xab,\yab) circle[radius=\size pt];
        \fill[tabred, opacity=.6] (\xbb,\ybb) circle[radius=\size pt];
        % \fill[tabred] (\xb,\yb) circle[radius=\size pt];
        % \fill[tabred] (\xa,0) circle[radius=\size pt];
        % \fill[tabred] (\xb,0) circle[radius=\size pt];
        % \fill[tabred] (0,\ya) circle[radius=\size pt];
        % \fill[tabred] (0,\yb) circle[radius=\size pt];
        \fill[tabred] (\xa,\ya) node[above right] {$R$};
        \fill[tabblue] (\lim+\xmargin-.02,\lim-.02+.05) node[below left] {$\submod$};
        \node[opacity=.8, below left] at (\lim+\xmargin-.02,\ya) {$\supmod$};
        % nodes
        \draw[tabred] (\xa,\yb) node [above]  {\footnotesize $(x_0,y_0)$};
        \draw[tabred] (\xb,\ya) node [below]  {\footnotesize $(x_1,y_1)$};
        % \draw[tabred] (\xb,0) node [above right]  {\footnotesize $x_0$};
        % \draw[tabred] (\xb,0) node [above right]  {\footnotesize $x_1$};
        % \draw[tabred] (0,\ya) node [above right]  {\footnotesize $y_1$};
        % \draw[tabred] (0,\yb) node [above right]  {\footnotesize $y_0$};
        % \draw (0,0.5) node [above left]  {$(x_1,y_2)$};
        % \draw (0.5,0) node [below right] {$(x_2,y_1)$};
        % \draw (0.5,0.5) node [above right] {$(x_2,y_2)$};
    \end{axis}
\end{tikzpicture}


==> figures/submod_GW_neg.tex <==
\begin{tikzpicture}[scale=1]
    % constants
    \def\lim{0.7}
    \def\C{-0.1}
    \def\eps{0.1}
    \def\samples{50}
    \def\xmargin{0.2}
    % plot
    \begin{axis}[
            axis x line=middle,
            axis y line=middle,
            % xtick=\empty,
            % ytick=\empty,
            xticklabels=\empty,
            yticklabels=\empty,
            xlabel={$x$},
            ylabel={$y$},
            xmin=-\lim-\xmargin,
            ymin=-\lim,
            xmax=\lim+\xmargin,
            ymax=\lim,
            % x=5cm,
            % y=5cm,
            axis on top,
            axis equal
            ]

        % grid
        \draw[draw=none, name path=up] (-\lim-\xmargin,\lim) -- (0,\lim);
        \draw[draw=none, name path=upright] (0,\lim+1) -- (\lim+\xmargin,\lim+1);
        \draw[draw=none, name path=down] (0,-\lim) -- (\lim+\xmargin,-\lim);
        \draw[draw=none, name path=downleft] (-\lim-\xmargin,-\lim-1) -- (0,-\lim-1);
        \draw[draw=none, name path=axisleft] (-\lim-\xmargin,0) -- (0,0);
        \draw[draw=none, name path=axisright] (0,0) -- (\lim+\xmargin,0);
        \draw[draw=none, name path=axisleftA] (-\lim-\xmargin,0) -- (0-\eps,0);
        \draw[draw=none, name path=axisleftB] (0-\eps,0) -- (0,0);
        \draw[draw=none, name path=axisrightA] (0+\eps,0) -- (\lim+\xmargin,0);
        \draw[draw=none, name path=axisrightB] (0,0) -- (0+\eps,0);
        \draw[draw=none, name path=upB] (0-\eps,\lim+1) -- (0,\lim+1);
        \draw[draw=none, name path=downB] (0,-\lim-1) -- (0+\eps,-\lim-1);
        % \draw[black, opacity=0.3, very thin,dashed] (-\lim,-\lim) grid (\lim,\lim);
        % domain
        % \filldraw[fill=tabblue, fill opacity=.1, name path=D] (-0.5,-0.5) rectangle (0.5,0.5);
        % \node at (-\lim-\xmargin,-0.5) [below right] {$\supp(\mu)\times\supp(\nu)$};
        % \draw[->] (-\lim+0.1, -0.5) to[bend left=+20] (-0.5, -0.4);
        % hyperbole
        \addplot[color=tabblue, domain=-\lim-\xmargin:-\eps, samples=\samples, name path=S1, thick]{-\C/x};
        \addplot[color=tabblue, domain=\eps:\lim+\xmargin, samples=\samples, name path=S2, thick]{-\C/x};
        % \node at (\xmargin,-\lim+0.1) [right] {$x\mapsto -m/x$};
        % \addplot[fill=tabred!10, fill opacity=1] fill between[of=up and S1];
        % \addplot[fill=tabred!10, fill opacity=1] fill between[of=S2 and down];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=downleft and S1];
        % \addplot[fill=tabblue!10, fill opacity=1] fill between[of=axisright and upright];
        % \addplot[fill=tabblue!10, fill opacity=1] fill between[of=downleft and axisleft];
        \addplot[fill=tabblue!10, fill opacity=1] fill between[of=S2 and upright];
        % \addplot[fill=tabblue!10, fill opacity=1] fill between[of=axisleftB and upB];
        % \addplot[fill=tabblue!10, fill opacity=1] fill between[of=downB and axisrightB];
        % nodes
        % \node[opacity=.5] at (0.5,0.5) {$\nearrow$};
        % \node[opacity=.5] at (-0.5,-0.5) {$\nearrow$};
        \node[opacity=.7] at (-0.5,0.5) {$\searrow$};
        \node[opacity=.7] at (0.5,-0.5) {$\searrow$};
        \fill[tabblue] (\lim+\xmargin-.02,\lim-.02+.05) node[below left] {$\submod$};
        \def\ya{-0.2}
        \node[opacity=.8, below left] at (\lim+\xmargin-.02,\ya) {$\supmod$};
    \end{axis}
\end{tikzpicture}


==> figures/visu_fibers.tex <==
\def\munushiftx{6}
\def\munushifty{0.7}
\def\Hlength{\munushiftx+2*\marginLR+0.2}
\def\marginLR{2}
\def\Hangle{1}
\def\Hheight{2.5}
\def\compXslant{0.3}
% \def\colorDistrib{tabgreen!30}
\def\colormu{tabred!30}
\def\colornu{tabblue!30}
\def\colorFibermu{tabred}
\def\colorFibernu{tabblue}
\def\colorT{tabpurple}
\begin{tikzpicture}[line cap=round,line join=round]
\tikzset{
    point/.style={
        thick,
        draw=gray,
        cross out,
        inner sep=0pt,
        minimum width=4pt,
        minimum height=4pt,
    },
}
\def\mushiftx{\marginLR cm}
\def\mushifty{4.2 cm }
\def\nushiftx{\marginLR cm +\munushiftx cm}
\def\nushifty{\munushifty cm + 4 cm - 0.5 cm}
\def\decalmu{0.5 cm}
% H
\def\courbe{7}
\def\courbeSmall{7}
\def\asym{2}
\def\sides{1}
\begin{scope}[yshift=5cm,xshift=5mm]
\draw [->] (0,0) to[out=90-\courbeSmall,in=-90+\courbeSmall+\asym] (0,0.5);
\draw [->] (0,0) to[out=\courbeSmall,in=-180-\courbeSmall-\asym] (0.5,0);
\draw [->] (0,0) to[out=-45+\courbeSmall+\sides+\asym,in=-180-\courbeSmall-\sides-45] (0.26,-0.26);
\end{scope}
\begin{scope}[yscale=1,xscale=-1,xshift=-11.5 cm,rotate=-2]
\draw [closed, xshift=\compXslant cm-\Hheight*0.5 cm, fill=gray!10] (0.3,0) to[out=\courbe,in=-180-\courbe-\asym] (\Hlength,0) to[out=45+\courbe+\sides+10,in=180+45-\courbe-\sides-\asym] (\Hlength+\Hangle*\Hheight-0.5,\Hheight) to[out=-180-\courbe-\asym,in=\courbe] (\Hangle*\Hheight,\Hheight) to[out=-180+45-\courbe-\sides-\asym,in=45+\courbe+\sides] cycle;
\end{scope}
% \draw [xshift=\compXslant cm-\Hheight*0.5 cm] (\Hangle*\Hheight,\Hheight) to[out=-180+45-15,in=45+15] (0,0);                                % left
% \draw [xshift=\compXslant cm-\Hheight*0.5 cm]        (0,0) -- (\Hlength,0);                                               % down
% \draw [xshift=\compXslant cm-\Hheight*0.5 cm] (\Hangle*\Hheight,\Hheight) to[out=10,in=-190] (\Hlength+\Hangle*\Hheight,\Hheight); % up
% \draw [xshift=\compXslant cm-\Hheight*0.5 cm]        (\Hlength+\Hangle*\Hheight,\Hheight) -- (\Hlength,0);                % right
\draw [xslant=0.707, fill=\colormu, xshift=\compXslant cm+\decalmu-.4cm, yshift=.5cm,draw=\colorFibermu] (\marginLR,1) ellipse (1 and 0.5);
\draw [xslant=0.707, fill=\colornu, xshift=\compXslant cm+0.5cm, yshift=-.3cm,draw=\colorFibernu] (\marginLR+\munushiftx-1,1+\munushifty) ellipse (0.6 and 0.5);
% \draw [xshift=\compXslant cm-\Hheight*0.5 cm,->] (\Hangle*\Hheight,\Hheight) -- (\Hangle*\Hheight,\Hheight+4) node[above,left] {};
% \draw [xshift=\compXslant cm-\Hheight*0.5 cm,opacity=.2] (\Hangle*\Hheight,\Hheight) -- (\Hangle*\Hheight,0.5);
\begin{scope}[yscale=1,xscale=-1,rotate=-2]
\node at (-2.2,-.35) [above right, rotate=10] {$B$};
\end{scope}
\node at (-.5+.5-.1,5+0.3) [below right] {$E$};
% mu and nu
\draw[use Hobby shortcut,closed=true,fill=\colormu,xshift=\mushiftx+\decalmu,yshift=\mushifty,draw=\colorFibermu] (0,0.4) .. (0.6,0.2) .. (1.4,0.6) .. (2.1,0.7) .. (2.2,1) .. (1.6,1.4) .. (0.9,1.2) .. (0.2,1);
\draw[use Hobby shortcut,closed=true,fill=\colornu,xshift=\nushiftx-0.2cm,yshift=\nushifty,draw=\colorFibernu] (0.4,0) .. (0.2,0.6) .. (0.6, 1.3) .. (1,1.6) .. (1.4,1.6) .. (1.2,0.9) .. (1,0.2);
\node at (\marginLR+2.4,1.9)                           [below left, yshift=4cm, xshift=\decalmu,color=\colorFibermu] {$\mu$};
\node at (\marginLR+\munushiftx+1+0.2,0.4cm+\nushifty+1cm) [below right,color=\colorFibernu]            {$\nu$};

% circle perspective for mu
\draw[xshift=\mushiftx+14mm+\decalmu,yshift=\mushifty+6mm,draw=\colorFibermu]        (0,0) arc (-90:90:0.15 and 0.38);
\draw[xshift=\mushiftx+14mm+\decalmu,yshift=\mushifty+6mm,dotted,draw=\colorFibermu] (0,0.38*2) arc (90:270:0.15 and 0.38);
\draw[xshift=\nushiftx,yshift=\nushifty+6mm,draw=\colorFibernu]        (0,0) arc (-180:0:0.455 and 0.15);
\draw[xshift=\nushiftx,yshift=\nushifty+6mm,draw=\colorFibernu,dotted]        (0,0) arc (180:0:0.455 and 0.15);

\draw[\colorFibermu,line width=1.5,xshift=\mushiftx+5mm+\decalmu,yshift=\mushifty+2mm] (0,0.9) -- (0,0) node[below, \colorFibermu]      {$\mu_u$};
\draw[\colorFibernu,line width=1.5,xshift=\nushiftx+3mm,yshift=\nushifty] (0,1.16) -- (0,-0.02) node[below left, \colorFibernu] {$\nu_{t_B(u)}$};
% \draw[\colorFibermu,dashed] (2.5,4.2) -- (2.5,0.9) ;
% \draw[\colorFibernu,dashed] (8.3,5.8) -- (8.3,1.6) ;
% p
\draw [dashed,->] (\mushiftx+1cm+\decalmu-0.2cm,  \mushifty+0.4cm-0.12cm) to[bend left=7] node[midway,right] {$\varphi$} (\mushiftx+1cm+\decalmu,  \mushifty-3cm+0.4cm) ;
\draw [dashed,->] (\nushiftx+0.5cm,\nushifty-0.05cm) to[bend left=7] node[midway,right] {$\varphi$} (\nushiftx+0.5cm+0.15cm,\nushifty-3cm+0.2cm) ;
% nabla h
\draw [->] (\mushiftx+2.06cm+\decalmu-0.1cm,\mushifty-2.9cm+0.2cm) to[bend left=7] node[midway,below] {$t_B$}          (\nushiftx-0.2cm+0.39cm,\nushifty-3.2cm+0.4cm) ;
\draw [->] (\mushiftx+5mm+\decalmu+0.2mm, \mushifty+6.5mm) to[bend left=7] node[midway,below] {$T_u$} (\nushiftx+3mm,\nushifty+8mm) ;
\draw [circle, inner sep=0pt, minimum size=1.5pt,xshift=\decalmu]  (2.7,0.9+0.5) node[fill, label={below left:$\phantom{(}u$}] {};
\draw [circle, inner sep=0pt, minimum size=1.5pt]  (8.5,1.1) node[fill, label={below right:$t_B(u)$}] {};

\end{tikzpicture}
